Variational Distillation of Diffusion Policies into Mixture of Experts

This work introduces Variational Diffusion Distillation (VDD), a novel method that distills denoising diffusion policies into Mixtures of Experts (MoE) through variational inference. Diffusion Models are the current state-of-the-art in generative modeling due to their exceptional ability to accurately learn and represent complex, multi-modal distributions. This ability allows Diffusion Models to replicate the inherent diversity in human behavior, making them the preferred models in behavior learning such as Learning from Human Demonstrations (LfD). However, diffusion models come with some drawbacks, including the intractability of likelihoods and long inference times due to their iterative sampling process. The inference times, in particular, pose a significant challenge to real-time applications such as robot control. In contrast, MoEs effectively address the aforementioned issues while retaining the ability to represent complex distributions but are notoriously difficult to train. VDD is the first method that distills pre-trained diffusion models into MoE models, and hence, combines the expressiveness of Diffusion Models with the benefits of Mixture Models. Specifically, VDD leverages a decompositional upper bound of the variational objective that allows the training of each expert separately, resulting in a robust optimization scheme for MoEs. VDD demonstrates across nine complex behavior learning tasks, that it is able to: i) accurately distill complex distributions learned by the diffusion model, ii) outperform existing state-of-the-art distillation methods, and iii) surpass conventional methods for training MoE.

==> Figs/results/ablation_study/Ablation_all.tex <==
\begin{figure}[t!]
    \tiny
    \centering
    \captionsetup[subfigure]{justification=raggedright,singlelinecheck=false, font=scriptsize}
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                % title={Success Rate vs. Number of experts},
                xlabel={Number of Experts},
                % ylabel={Success Rate},
                xmin=0, xmax=7,
                ymin=0, ymax=1.05,
                xtick={1, 2, 3, 4, 5, 6},
                xticklabels={1, 2, 4, 8, 16, 32},
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
                ytick={0, 1},
                % legend pos=south east,
                legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1},
                grid=major,                
                scale=0.4,
                height=5.8cm,
                width=9cm,
                % width=\textwidth,                
                % height=\textwidth
            ]
            \addplot[
                color=blue,
                mark=square,
                ]
                coordinates {
                (1, 0.99)
                (2, 0.95)
                (3, 0.95)
                (4, 0.96)
                (5, 0.95)
                (6, 0.96)
                };
            \addplot[
                color=red,
                mark=o,
                ]
                coordinates {
                (1, 0.0)
                (2, 0.66)
                (3, 0.73)
                (4, 0.62)
                (5, 0.63)
                (6, 0.63)
                };
            \legend{success, entropy}
            \end{axis}
        \end{tikzpicture}
        \vspace{0.05cm}
        \caption{Avoiding: number of experts}
        \label{ablation:num_cmps}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \hspace{-0.3cm}
        \begin{tikzpicture}
            % \fontsize{5}{6}\selectfont
            \begin{axis}[
            ybar,
            bar width=0.15cm,
            enlarge x limits={abs=0.8cm},
            % ylabel={Success Rate},
            symbolic x coords={Avoiding, Aligning, Stacking},            
            xtick=data,
            xticklabel style={rotate=45, anchor=north, xshift=-2mm},
            ytick={0, 1},
            ymin=0, ymax=1.1,
            % nodes near coords,         
            % nodes near coords style={font={\fontsize{5}{6}\selectfont}},
            % tick label style,
            legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1},
            scale=0.3
            % xscale=0.3,
            % yscale=0.35,            
            % width=1.3\textwidth,
            % height=1.0\textwidth
            ]
            \addplot coordinates {(Avoiding, 0.91) (Aligning, 0.27) (Stacking, 0.71)};
            \addplot coordinates {(Avoiding, 0.95) (Aligning, 0.86) (Stacking, 0.83)};
            \legend{w/o gating, with gating}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \captionsetup{margin={0.25cm,0cm}}
        \caption{Success rate, w/o gating}
        \label{ablation:gating_success}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \hspace{-0.2cm}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.15cm,
                enlarge x limits={abs=0.8cm},
                % ylabel={Entropy},                
                symbolic x coords={Avoiding, Aligning, Stacking},                
                xtick=data,
                xticklabel style={rotate=45, anchor=north, xshift=-2mm},
                ytick={0, 1},
                ymin=0, ymax=1.1,
                % nodes near coords,         
                % nodes near coords style={font={\fontsize{3}{4}\selectfont}},
                % tick label style,
                legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1},
                scale=0.3
                % width=1.3\textwidth,
                % height=1.0\textwidth
            ]
            \addplot coordinates {(Avoiding, 0.87) (Aligning, 0.15) (Stacking, 0.45)};
            \addplot coordinates {(Avoiding, 0.73) (Aligning, 0.40) (Stacking, 0.16)};
            \legend{w/o gating, with gating}
            \end{axis}
        \end{tikzpicture}        
        \vspace{-0.45cm}
        \captionsetup{margin={0.4cm,0cm}}
        \caption{Entropy, w/o gating}
        \label{ablation:gating_entropy}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \hspace{-0.2cm}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.15cm,
                enlarge x limits={abs=0.6cm},
                % ylabel={Success Rate},
                symbolic x coords={min, max, uniform, interval},
                xtick=data,
                xticklabel style={rotate=45, anchor=north, xshift=-2mm},
                ytick={0, 1},
                ymin=0, ymax=1.1,
                % yticklabels=\empty,
                % nodes near coords,
                % legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
                legend style={at={(0.5,1.27)}, anchor=north, legend columns=-1},
                scale=0.315,
                % width=0.4\textwidth,
                % height=0.3\textwidth
            ]
            \addplot coordinates {(min, 0.95) (max, 0.90) (uniform, 0.92) (interval, 0.95)};
            \addplot coordinates {(min, 0.01) (max, 0.11) (uniform, 0.58) (interval, 0.73)};
            \legend{success, entropy}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \captionsetup{margin={0.3cm,0cm}}
        \caption{Choices of noise level}
        \label{ablation:sigma_sampling}
    \end{subfigure}

    \caption{Ablation studies for key design choices used in \acrshort{method}. (a) Using only one expert leads to a higher success rate but is unable to solve the task in diverse manners. Sufficiently more experts can trade off task success and action diversities. (b)Learning the gating distribution improves the success rates in three D3IL tasks. (c) A Uniform gating leads to higher task entropy in three out of two tasks. (d) Sampling the score from multiple noise levels leads to a better distillation performance}
    \label{fig:mainfig}
    \vspace{-0.2cm}
\end{figure}


==> Figs/results/ablation_study/gating.tex <==
\begin{wrapfigure}{r}{0.3\textwidth} % 'r' for right, 0.5\textwidth for width
    \centering
    \scriptsize
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
            \begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=0.4cm,
            enlarge x limits={abs=0.8cm},
            ylabel={Success Rate},
            symbolic x coords={Experiment 1, Experiment 2, Experiment 3},
            % xtick=data,
            xtick=\empty,
            ymin=0, ymax=1.1,
            nodes near coords,
            % legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
            legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1},
            width=1.3\textwidth,
            height=1.0\textwidth
        ]
        \addplot coordinates {(Experiment 1,0.91) (Experiment 2,0.27) (Experiment 3,0.71)};
        \addplot coordinates {(Experiment 1,0.95) (Experiment 2,0.86) (Experiment 3,0.83)};
        \legend{w/o gating, with gating}
        \end{axis}
        \end{tikzpicture}
    \label{fig:subfig1}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=0.4cm,
            enlarge x limits={abs=0.8cm},
            ylabel={Entropy},
            symbolic x coords={Avoiding, Aligning, Stacking},
            % xticklabels={Avoid, Align, Stack},
            xtick=data,
            ymin=0, ymax=1,
            nodes near coords,
            legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
            width=1.3\textwidth,
            height=1.0\textwidth
        ]
        \addplot coordinates {(Avoiding, 0.87) (Aligning, 0.15) (Stacking, 0.45)};
        \addplot coordinates {(Avoiding, 0.73) (Aligning, 0.40) (Stacking, 0.16)};
        % \legend{Algorithm A, Algorithm B}
        \end{axis}
        \end{tikzpicture}
        \label{fig:subfig2}
    \end{subfigure}
    \caption{Ablation for with/without learning gating}
    \label{fig:main_figure}
\end{wrapfigure}

==> Figs/results/ablation_study/gating_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.4cm,
        enlarge x limits={abs=0.8cm},
        ylabel={Entropy},
        symbolic x coords={Avoiding, Aligning, Stacking},
        % xticklabels={Avoid, Align, Stack},
        xtick=data,
        ymin=0, ymax=1,
        nodes near coords,
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        width=1.3\textwidth,
        height=1.0\textwidth
    ]
    \addplot coordinates {(Avoiding, 0.87) (Aligning, 0.15) (Stacking, 0.45)};
    \addplot coordinates {(Avoiding, 0.73) (Aligning, 0.40) (Stacking, 0.16)};
    % \legend{Algorithm A, Algorithm B}
    \end{axis}
\end{tikzpicture}


==> Figs/results/ablation_study/gating_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.4cm,
        enlarge x limits={abs=0.8cm},
        ylabel={Success Rate},
        symbolic x coords={Experiment 1, Experiment 2, Experiment 3},
        % xtick=data,
        xtick=\empty,
        ymin=0, ymax=1.1,
        nodes near coords,
        % legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1},
        width=1.3\textwidth,
        height=1.0\textwidth
    ]
    \addplot coordinates {(Experiment 1,0.91) (Experiment 2,0.27) (Experiment 3,0.71)};
    \addplot coordinates {(Experiment 1,0.95) (Experiment 2,0.86) (Experiment 3,0.83)};
    \legend{w/o gating, with gating}
    \end{axis}
\end{tikzpicture}


==> Figs/results/ablation_study/num_cmps_success.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         ymin=0, ymax=1,
%         ylabel={Success Rate},
%         xlabel={Number of Components},
%         xtick={-12, -6, 0, 6, 12, 18},
%         xticklabels={1, 2, 4, 8, 16 ,32},
%         xtick align=inside,
%         % yticklabels=\empty
%         error bars/.cd,
%         grid=major,
%         enlarge x limits=3.0,
%         width=1.3\textwidth,
%         % xticklabel style={rotate=45, anchor=east},
%         % title={Avoiding}
%     ]
%     % Data for bar graph
%     \addplot[ybar, draw=none, fill=blue, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.20)};
%     \addplot[ybar, draw=none, fill=blue, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.26)};
%     \addplot[ybar, draw=none, fill=blue, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.4) += (0,0.01) -= (0,0.01)};
%     \addplot[ybar, draw=none, fill=blue, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.4) += (0,0.02) -= (0,0.02)};
%     \addplot[ybar, draw=none, fill=blue, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.4) += (0,0.02) -= (0,0.02)};
%     \addplot[ybar, draw=none, fill=blue, error bars/.cd, y dir=both, y explicit]coordinates {(6, 0.16) += (0,0.03) -= (0,0.03)};
%     \end{axis}
% \end{tikzpicture}
\begin{wrapfigure}{r}{0.35\textwidth}
    \scriptsize
    \begin{tikzpicture}
    \begin{axis}[
        % title={Success Rate vs. Number of Components},
        xlabel={Number of Components},
        % ylabel={Success Rate},
        xmin=0, xmax=7,
        ymin=0, ymax=1.05,
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={1, 2, 4, 8, 16, 32},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        legend pos=south east,
        grid=major,
        width=0.4\textwidth,
        height=0.3\textwidth
    ]
    \addplot[
        color=blue,
        mark=square,
        ]
        coordinates {
        (1, 0.99)
        (2, 0.95)
        (3, 0.95)
        (4, 0.96)
        (5, 0.95)
        (6, 0.96)
        };
    \addplot[
        color=red,
        mark=o,
        ]
        coordinates {
        (1, 0.0)
        (2, 0.66)
        (3, 0.73)
        (4, 0.62)
        (5, 0.63)
        (6, 0.63)
        };
    \legend{Success Rate, Entropy}
    \end{axis}
    \end{tikzpicture}
    \caption{Ablation for number of components in \acrshort{moe}}
    \label{ablation:num_cmps}
\end{wrapfigure}

==> Figs/results/ablation_study/sampling_strategy.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\centering
\scriptsize
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.2cm,
        enlarge x limits={abs=0.6cm},
        % ylabel={Success Rate},
        symbolic x coords={min, max, uniform, interval},
        xtick=data,
        ymin=0, ymax=1.1,
        % yticklabels=\empty,
        % nodes near coords,
        % legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
        legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1},
        width=0.4\textwidth,
        height=0.3\textwidth
    ]
    \addplot coordinates {(min, 0.95) (max, 0.90) (uniform, 0.92) (interval, 0.95)};
    \addplot coordinates {(min, 0.01) (max, 0.11) (uniform, 0.58) (interval, 0.73)};
    \legend{success, entropy}
    \end{axis}
\end{tikzpicture}
\label{ablation:sigma_sampling}
\caption{Ablation for different choices of noise level}
\end{wrapfigure}

==> Figs/results/entropy/aligning_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        % xlabel={Methods},
        xticklabels={DD1, CD1, CM, VDD-DD, VDD-CD},
        xtick={-3.5, 0, 4, 8, 12},
        % xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty,
        % nodes near coords,
        error bars/.cd,
        % y dir=both, y explicit,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        % title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.0)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.34)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.32) += (0,0.14) -= (0,0.14)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.25) += (0,0.09) -= (0,0.09)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.40) += (0,0.04) -= (0,0.04)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.67) -- (rel axis cs:1,0.67);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.62) -- (rel axis cs:1,0.62);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/entropy/avoiding_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        ylabel={Entropy},
        % xlabel={Methods},
        xticklabels={DD1, CD1, CM, VDD-DD, VDD-CD},
        xtick={-3.5, 0, 4, 8, 12},
        % xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty,
        % nodes near coords,
        error bars/.cd,
        % y dir=both, y explicit,
        grid=major,
        enlarge x limits=2.0,
        width=1.285\textwidth,
        xticklabel style={rotate=45, anchor=east},
        % title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.25)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.76)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.72) += (0,0.02) -= (0,0.01)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.37) += (0,0.01) -= (0,0.01)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.72) += (0,0.12) -= (0,0.12)};
    % Expert success rate as a gray dashed horizontal line
    % Red Continuous Diffusion
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.87) -- (rel axis cs:1,0.87);
    % Blue Discrete Diffusion
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.89) -- (rel axis cs:1,0.89);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/entropy/img_sorting_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        % xlabel={Methods},
        xticklabels={DD1, CD1, CM, VDD-DD, VDD-CD},
        xtick={-3.5, 0, 4, 8, 12},
        % xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty,
        % nodes near coords,
        error bars/.cd,
        % y dir=both, y explicit,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        % title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.09)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.14) };
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.13) += (0,0.02) -= (0,0.02)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.08) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.17) += (0,0.02) -= (0,0.02)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.19) -- (rel axis cs:1,0.19);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.16) -- (rel axis cs:1,0.16);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/entropy/img_stacking_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        xtick={-3.5, 0, 4, 8, 12},
        % xticklabels=\empty,
        xticklabels={DD1, CD1, CM, VDD-DD, VDD-CD},
        xtick align=inside,
        yticklabels=\empty
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        % title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.09)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.10)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.10) += (0,0.01) -= (0,0.01)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.08) += (0,0.02) -= (0,0.02)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.12) += (0,0.03) -= (0,0.03)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.15) -- (rel axis cs:1,0.15);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.31) -- (rel axis cs:1,0.31);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/entropy/pushing_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        % xlabel={Methods},
        xticklabels={DD1, CD1, CM, VDD-DD, VDD-CD},
        xtick={-3.5, 0, 4, 8, 12},
        % xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty,
        % nodes near coords,
        error bars/.cd,
        % y dir=both, y explicit,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        % title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.00)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.50)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.53) += (0,0.07) -= (0,0.07)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.66) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.69) += (0,0.08) -= (0,0.08)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.76) -- (rel axis cs:1,0.76);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.74) -- (rel axis cs:1,0.74);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/entropy/stacking_1_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        ylabel={Entropy},
        xtick={-3.5, 0, 4, 8, 12},
        % xticklabels=\empty,
        xticklabels={DD1, CD1, CM, VDD-DD, VDD-CD},
        xtick align=inside,
        yticklabels=\empty
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.285\textwidth,
        xticklabel style={rotate=45, anchor=east},
        % title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.00)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.26)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.19) += (0,0.12) -= (0,0.12)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.19) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.16) += (0,0.03) -= (0,0.03)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.30) -- (rel axis cs:1,0.30);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.24) -- (rel axis cs:1,0.24);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/entropy/stacking_2_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        xtick={-3.5, 0, 4, 8, 12},
        % xticklabels=\empty,
        xticklabels={DD1, CD1, CM, VDD-DD, VDD-CD},
        xtick align=inside,
        yticklabels=\empty
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        % title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.00)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.07)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.03) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.07) += (0,0.04) -= (0,0.04)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.13) += (0,0.06) -= (0,0.06)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.13) -- (rel axis cs:1,0.13);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.12) -- (rel axis cs:1,0.12);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/aligning_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        % xlabel={Methods},
        % xticklabels={CD1, DD1, CM, VDD-CD, VDD-DD},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty,
        % nodes near coords,
        error bars/.cd,
        % y dir=both, y explicit,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Aligning}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.0)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.91)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.94) += (0,0.08) -= (0,0.08)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.70) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.86) += (0,0.04) -= (0,0.04)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.85) -- (rel axis cs:1,0.85);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.85) -- (rel axis cs:1,0.85);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/avoiding_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        ylabel={Success Rate},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Avoiding}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.09)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.84)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.82) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.92) += (0,0.02) -= (0,0.02)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.95) += (0,0.01) -= (0,0.01)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.96) -- (rel axis cs:1,0.96);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.94) -- (rel axis cs:1,0.94);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/block_push_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        ylabel={Reward},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Block Push}
    ]
    % Data for bar graph
    % \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.09)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.94)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3.5, 0.89) += (0,0.05) -= (0,0.05)};
    % \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.92) += (0,0.02) -= (0,0.02)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.91) += (0,0.03) -= (0,0.03)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.96) -- (rel axis cs:1,0.96);
    % \draw[blue, dashed, thick] 
        % (rel axis cs:0,0.94) -- (rel axis cs:1,0.94);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/img_sorting_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        % xlabel={Methods},
        % xticklabels={CD1, DD1, CM, VDD-CD, VDD-DD},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty,
        % ytick=\empty,
        % nodes near coords,
        error bars/.cd,
        % y dir=both, y explicit,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Sorting (Image-based)}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.20)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.68) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.71) += (0,0.07) -= (0,0.07)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.80) += (0,0.04) -= (0,0.041)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.75) += (0,0.04) -= (0,0.04)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.70) -- (rel axis cs:1,0.70);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.69) -- (rel axis cs:1,0.69);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/img_stacking_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty,
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Stacking (Image-based)}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.00)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.58)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.63) += (0,0.01) -= (0,0.01)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.80) += (0,0.04) -= (0,0.04)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.58) += (0,0.05) -= (0,0.05)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.66) -- (rel axis cs:1,0.66);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.58) -- (rel axis cs:1,0.58);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/kitchen_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=4.2,
        ylabel={Reward},
        xtick={0, 4, 8},
        xticklabels={CD1, CM, VDD-CD},
        xtick align=inside,
        yticklabels=\empty,
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Kitchen}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 4.02)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 3.87) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 3.85) += (0,0.10) -= (0,0.10)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.97) -- (rel axis cs:1,0.97);
    % \draw[blue, dashed, thick] 
        % (rel axis cs:0,0.94) -- (rel axis cs:1,0.94);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/pushing_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        % xlabel={Methods},
        % xticklabels={CD1, DD1, CM, VDD-CD, VDD-DD},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty
        % ytick = \empty,
        % nodes near coords,
        error bars/.cd,
        % y dir=both, y explicit,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Pushing}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.0)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.7)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.66) += (0,0.05) -= (0,0.05)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.61) += (0,0.04) -= (0,0.04)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.85) += (0,0.02) -= (0,0.02)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.78) -- (rel axis cs:1,0.78);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.74) -- (rel axis cs:1,0.74);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/stacking_1_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        ylabel={Success Rate},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Stacking-1}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.00)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.75)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.68) += (0,0.06) -= (0,0.06)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.81) += (0,0.08) -= (0,0.08)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.83) += (0,0.09) -= (0,0.09)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.91) -- (rel axis cs:1,0.91);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.89) -- (rel axis cs:1,0.89);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}

==> Figs/results/success_rate/stacking_2_success.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=1,
        % ylabel={Success Rate},
        xtick={-3.5, 0, 4, 8, 12},
        xticklabels=\empty,
        xtick align=inside,
        yticklabels=\empty
        error bars/.cd,
        grid=major,
        enlarge x limits=2.0,
        width=1.3\textwidth,
        xticklabel style={rotate=45, anchor=east},
        title={Stacking-2}
    ]
    % Data for bar graph
    \addplot[ybar, draw=none, fill=DD1color, error bars/.cd, y dir=both, y explicit]coordinates {(1, 0.00)};
    \addplot[ybar, draw=none, fill=CD1color, error bars/.cd, y dir=both, y explicit]coordinates {(2, 0.53)};
    \addplot[ybar, draw=none, fill=CMcolor, error bars/.cd, y dir=both, y explicit]coordinates {(3, 0.46) += (0,0.11) -= (0,0.11)};
    \addplot[ybar, draw=none, fill=VDDddcolor, error bars/.cd, y dir=both, y explicit]coordinates {(4, 0.60) += (0,0.07) -= (0,0.07)};
    \addplot[ybar, draw=none, fill=VDDcdcolor, error bars/.cd, y dir=both, y explicit]coordinates {(5, 0.57) += (0,0.06) -= (0,0.06)};
    % Expert success rate as a gray dashed horizontal line
    \draw[red, dashed, thick] 
        (rel axis cs:0,0.70) -- (rel axis cs:1,0.70);
    \draw[blue, dashed, thick] 
        (rel axis cs:0,0.68) -- (rel axis cs:1,0.68);
    % Add a legend
    % \legend{Success Rate, Expert Success Rate}
    \end{axis}
\end{tikzpicture}
